pyAmpliCol: fast tree-level matrix elements

Tree-level matrix elements sit at the heart of collider event generation, but their cost rises rapidly just where additional resolved radiation becomes most important. We present pyAmpliCol, a public generator aimed at extending the practical reach of colour-resolved matrix elements to higher multiplicities. It builds on the colour-ordered, off-shell-current strategy of AmpliCol, providing fast access to individual leading-colour flows while retaining the option of next-to-leading or exact full colour. The latter introduces its own high-multiplicity bottleneck: the dense interference of factorially many colour orderings. pyAmpliCol addresses this contraction with a fast Fourier transform on the symmetric group, preserving the exact colour result while avoiding the direct pairwise sum. Representative full-colour benchmarks demonstrate substantial speedups over the reference calculations considered here. It supports Standard Model processes and a broad class of UFO models, selected or summed helicities, vectorised evaluation and controllable numerical precision. It further provides colour- and spin-correlated Born quantities and tree-level colour connections at arbitrary perturbative order, opening the same framework to local subtraction and other higher-order applications. Together, these capabilities connect high-multiplicity matrix elements to their use in event generation, merging, parton showers and precision calculations within a single generator.

==> assets/code-structure.tex <==
\begin{tikzpicture}[
  box/.style={draw=black!55, line width=0.45pt, rounded corners=2pt,
    align=center, text width=3.75cm, minimum height=1.8cm,
    inner xsep=5pt, inner ysep=6pt,
    font=\fontsize{9}{11}\selectfont, fill=black!2},
  python/.style={box, fill=blue!4},
  native/.style={box, fill=green!5},
  data/.style={-{Latex[length=2mm]}, line width=0.65pt, draw=black!65},
  call/.style={data, dashed, draw=blue!45!black},
  edge label/.style={font=\footnotesize, text=black!75, fill=white,
    inner sep=2pt, align=center}
]
  \node[box] (input) at (1.95,0)
    {\textbf{Model input}\\UFO / JSON / built-in};
  \node[python] (model) at (7.05,0)
    {\textbf{Model processing}\\normalise local rules\\prepare kernels};
  \node[box] (compiled) at (12.15,0)
    {\textbf{Compiled model}\\rules and expressions\\
     optional prepared kernels};

  \node[python, inner ysep=3pt] (cli) at (1.95,-3.4)
    {\textbf{Command Line}\\\textbf{Interface}\\commands and run cards\\\texttt{pyamplicol}};
  \node[python] (generator) at (7.05,-3.4)
    {\textbf{Python Generator}\\process planning\\generation control};
  \node[native] (builder) at (12.15,-3.4)
    {\textbf{Rust generation}\\current construction\\execution plans};

  \node[box] (output) at (7.05,-5.85)
    {\textbf{Process output}\\process data and plans\\kernels and API examples};

  \node[python] (python) at (1.95,-8.3)
    {\textbf{Python Runtime}\\load and profile\\batched evaluations};
  \node[native] (runtime) at (7.05,-8.3)
    {\textbf{\rusticol{} evaluator}\\shared native evaluation\\colour / helicity sums};
  \node[python] (api) at (12.15,-8.3)
    {\textbf{Native-code API}\\\mbox{C, C++, Fortran, Rust}\\language wrappers};

    \draw[data] (input) -- (model);
  \draw[data] (model) -- (compiled);
  \draw[data] (compiled.south west) --
    node[edge label, right=2pt] {reuse} (generator.north east);
  \draw[call] (cli.north east) --
    node[edge label, left=2pt] {prepare} (model.south west);
  \draw[call] (cli) -- (generator);
  \draw[call, {Latex[length=2mm]}-{Latex[length=2mm]}]
    (generator) -- (builder);
  \draw[data] (generator) -- node[edge label, right=2pt] {write} (output);

    \draw[data] (output) -- node[edge label, right=2pt] {load} (runtime);
  \draw[call] (cli) -- node[edge label, right=3pt] {evaluate\\or profile} (python);
  \draw[call] (python) -- (runtime);
  \draw[call] (api) -- (runtime);
  \draw[data] (output.east) --
    node[edge label, above=2pt] {\texttt{API/} examples}
    (12.15,-5.85) -- (api.north);

  \draw[data] (2.7,-9.8) -- (3.6,-9.8);
  \node[anchor=west, font=\footnotesize, text=black!75] at (3.75,-9.8)
    {model or process data};
  \draw[call] (8.4,-9.8) -- (9.3,-9.8);
  \node[anchor=west, font=\footnotesize, text=black!75] at (9.45,-9.8)
    {calls and returns};
\end{tikzpicture}


==> assets/workflow-pipeline.tex <==
\begin{tikzpicture}[
  node distance=5mm and 7mm,
  box/.style={draw=black!65, rounded corners=2pt, align=center,
              minimum height=9mm, inner xsep=6pt, fill=black!2,
              font=\small},
  component/.style={box, fill=blue!4},
  runtime/.style={box, fill=green!5},
  arrow/.style={-{Latex[length=2mm]}, thick, draw=black!70}
]
  \node[box] (ufo) {UFO\\model};
  \node[box, right=of ufo] (json) {JSON\\model};
  \node[component, right=of json] (process) {model processing\\and kernel derivation};
  \node[runtime, right=of process] (generation) {process\\generation};
  \node[box, right=of generation] (output) {process\\output};
  \node[runtime, right=of output] (evaluation) {batched\\evaluation};

  \draw[arrow] (ufo) -- (json);
  \draw[arrow] (json.east) -- (process.west);
  \draw[arrow] (process) -- (generation);
  \draw[arrow] (generation) -- (output);
  \draw[arrow] (output) -- (evaluation);
\end{tikzpicture}


==> assets/zgg-recursion.tex <==
\begin{tikzpicture}[
  box/.style={draw=black!65, rounded corners=2pt, align=center,
              minimum height=9mm, inner xsep=6pt, fill=black!2,
              font=\small},
  current/.style={box, inner xsep=8pt},
  quark/.style={current, fill=blue!4},
  gluon/.style={current, fill=green!5},
  amplitude/.style={box, fill=black!2, inner xsep=8pt},
  tag/.style={font=\scriptsize, text=black!55, inner sep=1pt},
  vertex/.style={circle, fill=black!70, inner sep=0pt, minimum size=3.4pt},
  rule/.style={font=\scriptsize, text=black!70, inner sep=1pt},
  src/.style={font=\small, inner sep=1pt},
  header/.style={font=\small, text=black!55, anchor=east},
  link/.style={thick, draw=black!70},
  arrow/.style={-{Latex[length=2mm]}, thick, draw=black!70}
]
    \node[quark]     (q23)  at (3,4.4)     {$Q(2,3)$};
  \node[quark]     (q24)  at (8,4.4)     {$Q(2,4)$};
  \node[gluon]     (g45)  at (13,4.4)    {$G(4,5)$};
  \node[quark]     (q234) at (5.5,2.5)   {$Q(2,3,4)$};
  \node[quark]     (q245) at (10.5,2.5)  {$Q(2,4,5)$};
  \node[amplitude] (amp)  at (8,0.65)    {$A_h(c_0;3_Z)$};
  \foreach \n/\p in {q23/d,q24/d,g45/g,q234/d,q245/d}
    \node[tag, anchor=north east] at ([xshift=-1.5pt,yshift=-1pt]\n.north east) {$P_\p$};

    \node[vertex] (j2)  at (3,5.25)     {};
  \node[vertex] (j3)  at (8,5.25)     {};
  \node[vertex] (j1)  at (13,5.25)    {};
  \node[vertex] (j4)  at (4.2,3.35)   {};
  \node[vertex] (j5)  at (6.8,3.35)   {};
  \node[vertex] (j6)  at (9.2,3.35)   {};
  \node[vertex] (j7)  at (11.8,3.35)  {};
  \node[vertex] (j8)  at (6.35,1.45)   {};
  \node[vertex] (j9)  at (9.65,1.45)   {};
  \node[vertex] (j10) at (8,-0.2)   {};

    \draw[link] (j2) -- ++(-0.42,0.42) node[src, anchor=south] {$Q(2)$};
  \draw[link] (j2) -- ++( 0.42,0.42) node[src, anchor=south] {$Z(3)$};
  \draw[link] (j3) -- ++(-0.42,0.42) node[src, anchor=south] {$Q(2)$};
  \draw[link] (j3) -- ++( 0.42,0.42) node[src, anchor=south] {$G(4)$};
  \draw[link] (j1) -- ++(-0.42,0.42) node[src, anchor=south] {$G(4)$};
  \draw[link] (j1) -- ++( 0.42,0.42) node[src, anchor=south] {$G(5)$};
  \draw[link] (j4) -- ++( 0.5,0.5) node[src, anchor=south west] {$G(4)$};
  \draw[link] (j5) -- ++(-0.5,0.5) node[src, anchor=south east] {$Z(3)$};
  \draw[link] (j6) -- ++( 0.5,0.5) node[src, anchor=south west] {$G(5)$};
  \draw[link] (j7) -- ++(-0.5,0.5) node[src, anchor=south east] {$Q(2)$};
  \draw[link] (j8) -- ++( 0.5,0.5) node[src, anchor=south west] {$G(5)$};
  \draw[link] (j9) -- ++(-0.5,0.5) node[src, anchor=south east] {$Z(3)$};
  \draw[link] (amp.east) -- ++(0.7,0) node[src, anchor=west] {$v_{h_1}(q_1)$};

    \draw[link] ([xshift= 2.5mm]q23.south)  -- (j4);
  \draw[link] ([xshift=-2.5mm]q24.south)  -- (j5);
  \draw[link] ([xshift= 2.5mm]q24.south)  -- (j6);
  \draw[link] ([xshift=-2.5mm]g45.south)  -- (j7);
  \draw[link] ([xshift= 2.5mm]q234.south) -- (j8);
  \draw[link] ([xshift=-2.5mm]q245.south) -- (j9);
  \draw[link] ([xshift=-2.5mm]q23.south) .. controls (1.9,2.2)  and (3.2,-0.2)  .. (j10);
  \draw[link] ([xshift= 2.5mm]g45.south) .. controls (14.1,2.2) and (12.8,-0.2) .. (j10);

    \draw[arrow] (j2)  -- (q23);
  \draw[arrow] (j3)  -- (q24);
  \draw[arrow] (j1)  -- (g45);
  \draw[arrow] (j4)  -- ([xshift=-3mm]q234.north);
  \draw[arrow] (j5)  -- ([xshift= 3mm]q234.north);
  \draw[arrow] (j6)  -- ([xshift=-3mm]q245.north);
  \draw[arrow] (j7)  -- ([xshift= 3mm]q245.north);
  \draw[arrow] (j8)  -- ([xshift=-4mm]amp.north);
  \draw[arrow] (j9)  -- ([xshift= 4mm]amp.north);
  \draw[arrow] (j10) -- (amp.south);

    \node[rule, below right=1pt and 1pt of j2]  {$V_{dZd}$};
  \node[rule, below right=1pt and 1pt of j3]  {$V_{dgd}$};
  \node[rule, below right=1pt and 1pt of j1]  {$V_{ggg}$};
  \node[rule, below left =1pt and 1pt of j4]  {$V_{dgd}$};
  \node[rule, below right=1pt and 1pt of j5]  {$V_{dZd}$};
  \node[rule, below left =1pt and 1pt of j6]  {$V_{dgd}$};
  \node[rule, below right=1pt and 1pt of j7]  {$V_{dgd}$};
  \node[rule, below left =1pt and 1pt of j8]  {$V_{dgd}$};
  \node[rule, below right=1pt and 1pt of j9]  {$V_{dZd}$};
  \node[rule, below=2pt of j10]               {$V_{dgd}$};

    \node[header] at (1.3,5.85) {$|I|=1$};
  \node[header] at (1.3,4.4)  {$|I|=2$};
  \node[header] at (1.3,2.5)  {$|I|=3$};
  \node[header] at (1.3,0.65) {amplitude};
\end{tikzpicture}

